Congestion-Sensitive Grid Aggregation for DC Optimal Power Flow

The vast spatial dimension of modern interconnected electricity grids challenges the tractability of the DC optimal power flow problem. Grid aggregation methods try to overcome this challenge by reducing the number of network elements. Many existing methods use Locational Marginal Prices as a distance metric to cluster nodes. In this paper, we show that prevalent methods adopting this distance metric fail to adequately capture the impact of individual lines when there is more than one line congested. This leads to suboptimal outcomes for the optimization of the aggregated model. To overcome those issues, we propose two methods based on the novel Network Congestion Price metric, which preserves the impact of nodal power injections on individual line congestions. The proposed methods are compared to several existing aggregation methods based on Locational Marginal Prices. We demonstrate all methods on adapted versions of the IEEE RTS 24- and 300-Bus systems. We show that the proposed methods outperform existing approaches both in terms of objective function value error and maximum line limit violation, while exhibiting faster node clustering. We conclude that aggregation methods based on the novel Network Congestion Price metric are better at preserving the essential physical characteristics of the network topology in the grid aggregation process than methods based on Locational Marginal Prices.

==> figures/agg_NCP_AHC.tex <==

\resizebox{.9\columnwidth}{!}{%

     \begin{circuitikz}  %[>=triangle 45]
            

            % Aggregation zones 2 (NCP - Adjacent Hierarchical Clustering)
            \fill [IEE_blue!40!white] (2.5 + 15,4) -- (2.5 + 15, 10.5) -- (9 + 15, 13.124) -- (15.5 + 15, 13.124) -- (15.5 + 15, 7.75) -- (15.5 + 15, 7.75)  -- (15.5 + 15,5.5) -- (11 + 15, 5.5) -- (8.5 + 15,4) -- (2.5 + 15,4);
            
            \fill [IEE_red!40!white]  (17.5,10.7) -- (19.7, 11.6) -- (19.7, 14.5) -- (21, 16.02) -- (30.5, 16.02) -- (30.5, 20.75) -- (17.5, 20.75) -- (17.5, 20) -- (16, 19.15) -- (16, 17.15) -- (17.5, 16) -- (17.5, 13.225) ;
            
            \fill [IEE_green!40!white]  (27, 15.82) -- (30.5, 15.82) -- (30.5, 13.324) -- (27, 13.324) ;
            
            \fill [IEE_orange!40!white] (4.9 + 15, 11.681) -- (4.9 + 15, 14.4) -- (6.15 + 15, 15.82) -- (7 + 15, 15.82) -- (7 + 15, 12.54) -- (4.9 + 15, 11.681)   ;
            
            \fill [IEE_light_blue!40!white] (23.85, 4) -- (26.05, 5.3) -- (30.5, 5.3) -- (30.5, 4) --  (23.85, 4)  ;

            \node[draw, circle, inner sep=2pt] at (14.5 + 15 ,19.5) {\Huge 1};
            \node[draw, circle, inner sep=2pt] at (13   + 15 , 15) {\Huge 2};
            \node[draw, circle, inner sep=2pt] at (6.3 + 15 ,15) {\Huge 3};
            \node[draw, circle, inner sep=2pt] at (14.5 + 15 ,12) {\Huge 4};
            \node[draw, circle, inner sep=2pt] at (14.5 + 15 ,4.65) {\Huge 5};
    


            % Draw Network 2
            \draw (3   + 15 + 0.9, 4.5      )  -- +(0, 0.25)   -- (8    + 15 - 0.9 , 4.5+0.25)        -- +(0, -0.25);    %line 1-2
            \draw  (3   + 15 + 0.3, 10.125   )  -- +(0, -0.25)  -- (3    + 15 + 0.3 , 4.5+0.25)        -- +(0, -0.25);     %line 3-1
            \draw (8   + 15 - 0.6, 4.5      )  -- +(0, 0.25)   -- (4.25 + 15       , 7.5-0.9)          -- +(-0.25, 0);     %line 2-4
            \draw (3   + 15 + 0.6, 4.5      )  -- +(0, 0.25)   -- (8    + 15 - 0.25, 7.5-0.9)        -- +(0.25, 0);      %line 1-5            
            \draw (8   + 15 - 0.3, 4.5      )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 8.25+0.3)      -- +(0.25, 0);   %line 2-6
            \draw (3   + 15 + 0.9, 10.125   )  -- +(0, -0.25)  -- (8    + 15 + 0.3 , 10.125-0.25)     -- +(0, 0.25);     %line 3-9
            \draw (4   + 15 - 0.4, 10.125   )                  -- (3    + 15 + 0.6 , 12);                                 %line 3-24
            \draw (4   + 15      , 7.5-0.3  )  -- +(0.25, 0)   -- (8    + 15 + 0.6 , 10.125-0.25)     -- +(0, 0.25);       %line 4-9
            \draw (8   + 15      , 7.5-0.3  )  -- +(0.25, 0)   -- (12   + 15 + 0.3 , 10.125-0.25)    -- +(0, 0.25);    %line 5-10
            \draw [color=red] (15  + 15      , 8.25+0.9 )  -- +(-0.25, 0)  -- (12   + 15 + 0.9 , 10.125-0.25)    -- +(0, 0.25); %line 6-10          
            \draw [color=red](12  + 15 - 0.3, 4.5      )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 6+0.3)         -- +(0.25, 0); %line 7-8
            \draw (15  + 15      , 6+0.6    )  -- +(-0.25, 0)  -- (8    + 15 + 0.9 , 10.125-0.25)     -- +(0, 0.25);   %line 8-9
            \draw (15  + 15      , 6+0.9    )  -- +(-0.25, 0)  -- (12   + 15 + 0.6 , 10.125-0.25)    -- +(0, 0.25); %line 8-10
            \draw (8   + 15 + 0.3, 10.125   )                  -- (8    + 15 +0.3, 12);  %line 9-11            
            \draw (8   + 15 + 0.9, 10.125   )  -- +(0, 0.25)   -- (12   + 15 + 0.3 , 12-0.25)        -- +(0, 0.25);      %line 9-12            
            \draw (12  + 15 + 0.3, 10.125   )  -- +(0, 0.25)   -- (8    + 15 + 0.9 , 12-0.25)         -- +(0, 0.25);      %line 10-11
            \draw (12  + 15 + 0.9, 10.125   )                  -- (12   + 15 + 0.9 , 12);                                %line 10-12            
            \draw (8   + 15 + 0.9, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 14.25+0.6)     -- +(0.25, 0);      %line 11-13
            \draw (6   + 15      , 14.25-0.9)  -- +(0.25, 0)   -- (8    + 15 + 0.3 , 12+0.25)         -- +(0, -0.25);     %line 14-11
            \draw (12  + 15 + 0.9, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 14.25+0.3)     -- +(0.25, 0);      %line 12-13
            \draw (12  + 15 + 0.6, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 18-0.6)        -- +(0.25, 0);      %line 12-23
            \draw [color=red](15  + 15      , 14.25+0.9)  -- +(-0.25, 0)  -- (15   + 15 - 0.25, 18-0.9)        -- +(0.25, 0);      %line 13-23
            \draw [color=red](6   + 15      , 14.25-0.3)  -- +(-0.25, 0)  -- (4.5  + 15 - 0.3 , 16.5-0.25)     -- +(0, 0.25);      %line 14-16
            \draw (3   + 15 + 0.6, 14.25    )  -- +(0, 0.25)   -- (4.5  + 15 - 0.9 , 16.5-0.25)     -- +(0, 0.25); %line 15-16
            \draw [color=red] (3   + 15 + 0.9, 14.25    )  -- +(0, 0.25)   -- (8    + 15 + 0.6 , 20.25-0.25)      -- +(0, 0.25); %line 15-21            
            \draw (3   + 15 + 0.6, 14.25    )                  -- (3    + 15 + 0.6 , 12);                            %line 15-24
            \draw (1.5 + 15      , 18.75-0.9)  -- +(0.25, 0)   -- (4.5  + 15 - 0.9 , 16.5+0.25)     -- +(0, -0.25);  %line 17-16
            \draw (4.5 + 15 - 0.3, 16.5     )  -- +(0, 0.25)   -- (8    + 15 + 0.3 , 16.5+0.25)       -- +(0, -0.25);  %line 16-19
            \draw (1.5 + 15      , 18.75-0.3)  -- +(0.25, 0)   -- (4    + 15 + 0.3 , 20.25-0.25)      -- +(0, 0.25);  %line 17-18
            \draw (1.5 + 15      , 18.75-0.6)  -- +(0.25, 0)   -- (12   + 15 + 0.9 , 20.25-0.25)     -- +(0, 0.25);  %line 17-22
            \draw (4   + 15 + 0.9, 20.25    )  -- +(0, -0.25)  -- (8    + 15 + 0.3 , 20.25-0.25)      -- +(0, 0.25);  %line 18-21
            \draw (8   + 15 + 0.9, 16.5     )  -- +(0, 0.25)   -- (12   + 15 + 0.3 , 16.5+0.25)      -- +(0, -0.25); %line 19-20
            \draw (12  + 15 + 0.9, 16.5     )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 18-0.3)        -- +(0.25, 0);  %line 20-23
            \draw (8   + 15 + 0.9, 20.25    )  -- +(0, -0.25)  -- (12   + 15 + 0.3 , 20.25-0.25)     -- +(0, 0.25); %line 21-22


            % nodes 2
                
            \foreach \start/\name/\direction/\rot/\shift  in {
                {  3 + 15 , 4.5}/n_{1}/north east/0/{1.2,0},
                {  8 + 15 , 4.5}/n_{2}/north west/0/{-1.2,0},
                {  3 + 15 , 10.125}/n_{3}/east/0/{1.2,0},       
                {  4 + 15 , 7.5}/n_{4}/east/0/{0,-1.2},      
                {  8 + 15 , 7.5}/n_{5}/east/0/{0,-1.2},       
                { 15 + 15 , 8.25}/n_{6}/north/0/{0,1.2},  
                { 12 + 15 , 4.5}/n_{7}/north west/0/{-1.2,0},
                { 15 + 15 , 6}/n_{8}/north/0/{0,1.2},    
                {  8 + 15 , 10.125}/n_{9}/east/0/{1.2,0},        
                { 12 + 15 , 10.125}/n_{10}/east/0/{1.2,0},     
                {8   + 15 , 12}/n_{11}/east/0/{1.2,0},
                {12  + 15 , 12}/n_{12}/east/0/{1.2,0},
                {15  + 15 , 14.25}/n_{13}/north/0/{0,1.2},
                {6   + 15 , 14.25}/n_{14}/south/0/{0,-1.2},
                {3   + 15 , 14.25}/n_{15}/south east/0/{1.2,0},
                {4.5 + 15 , 16.5}/n_{16}/west/0/{-1.2,0}, 
                {1.5 + 15 , 18.75}/n_{17}/east/0/{0,-1.2},
                {4   + 15 , 20.25}/n_{18}/east/0/{1.2,0},
                {8   + 15 , 16.5}/n_{19}/east/0/{1.2,0}, 
                {12  + 15 , 16.5}/n_{20}/east/0/{1.2,0}, 
                {8   + 15 , 20.25}/n_{21}/east/0/{1.2,0},
                {12  + 15 , 20.25}/n_{22}/east/0/{1.2,0},
                {15  + 15 , 18}/n_{23}/south/0/{0,-1.2},
                {3   + 15 , 12}/n_{24}/north east/0/{1.2,0}}
            {
                \node[anchor=\direction] (\name) at (\start) {};
                \draw [ultra thick] (\start) -- ($(\start)+(\shift)$);
            }
        
        % \end{scope}

        


    % \node[draw, white, rectangle, fill=white, inner sep=0.25cm] (strich) at (0,-0.15) {};
    \end{circuitikz}
    
    % \pgfplotsset{
    %     colormap={line_red}{
    %         color = (red1)
    %         color = (red2)
    %         }
    % }
    
    % \pgfplotscolorbardrawstandalone[
    %         colormap={line_red}{
    %             color = (red1),
    %             color = (red2),
    %             % target pos={0, 1},
    %         },
    %         % colorbar horizontal,
    %         colormap access=map,
    %         point meta min =0, point meta max=1
    %     ]
} % end of \resize box

==> figures/agg_NCP_k-means.tex <==
\resizebox{.9\columnwidth}{!}{%


     \begin{circuitikz}  %[>=triangle 45]


            % Aggregation zones 1 (NCP - k-medoids Clustering)
            \fill [IEE_blue!40!white] (2.5,4) -- (2.5,10.5) -- (15.5,15.82)  -- (15.5,5.5) -- (11, 5.5) -- (8.5,4) -- (2.5,4);
            \fill [IEE_red!40!white]  (2.5,10.7) -- (4.7, 11.6) -- (4.7, 14.5) -- (8.3, 18.6) -- (15.5, 18.6) -- (15.5, 20.75) -- (2.5, 20.75) -- (2.5, 20) -- (1, 19.15) -- (1, 17.15) -- (2.5, 16) -- (2.5, 10.7) ;
            \fill [IEE_green!40!white]  (15.5,16.02) -- (6.3, 16.02) -- (8.4, 18.4) -- (15.5, 18.4) -- (15.5, 16.02)  ;
            \fill [IEE_orange!40!white] (4.9, 11.681) -- (4.9, 14.4) -- (6.15, 15.82) -- (7, 15.82) -- (7, 12.54) -- (4.9, 11.681)   ;
            \fill [IEE_light_blue!40!white] (8.85, 4) -- (11.05, 5.3) -- (15.5, 5.3) -- (15.5, 4) --  (8.85, 4)  ;

            \node[draw, circle, inner sep=2pt] at (14.5,19.5) {\Huge 1};
            \node[draw, circle, inner sep=2pt] at (12, 17.7) {\Huge 2};
            \node[draw, circle, inner sep=2pt] at (6.3,15) {\Huge 3};
            \node[draw, circle, inner sep=2pt] at (14.5,12) {\Huge 4};
            \node[draw, circle, inner sep=2pt] at (14.5,4.65) {\Huge 5};

    

            
    
            % Network
            
            \draw (3+0.9, 4.5)      -- +(0, 0.25)   -- (8-0.9, 4.5+0.25)        -- +(0, -0.25);    %line 1-2
            \draw (3+0.3, 10.125)   -- +(0, -0.25)  -- (3+0.3, 4.5+0.25)        -- +(0, -0.25);     %line 3-1
            \draw (3+0.6, 4.5)      -- +(0, 0.25)   -- (8-0.25, 7.5-0.9)        -- +(0.25, 0);      %line 1-5            
            \draw (8-0.6, 4.5)      -- +(0, 0.25)   -- (4.25, 7.5-0.9)          -- +(-0.25, 0);     %line 2-4
            \draw (8-0.3, 4.5)      -- +(0, 0.25)   -- (15-0.25, 8.25+0.3)      -- +(0.25, 0);   %line 2-6
            \draw (3+0.9, 10.125)   -- +(0, -0.25)  -- (8+0.3, 10.125-0.25)     -- +(0, 0.25);     %line 3-9
            \draw (4-0.4, 10.125)                   -- (3+0.6, 12);                                 %line 3-24
            \draw (4, 7.5-0.3)      -- +(0.25, 0)   -- (8+0.6, 10.125-0.25)     -- +(0, 0.25);       %line 4-9
            \draw (8, 7.5-0.3)      -- +(0.25, 0)   -- (12+0.3, 10.125-0.25)    -- +(0, 0.25);    %line 5-10
            \draw [color=red] (15, 8.25+0.9)    -- +(-0.25, 0)  -- (12+0.9, 10.125-0.25)    -- +(0, 0.25); %line 6-10          
            \draw [color=red](12-0.3, 4.5)     -- +(0, 0.25)   -- (15-0.25, 6+0.3)         -- +(0.25, 0); %line 7-8
            \draw (15, 6+0.6)       -- +(-0.25, 0)  -- (8+0.9, 10.125-0.25)     -- +(0, 0.25);   %line 8-9
            \draw (15, 6+0.9)       -- +(-0.25, 0)  -- (12+0.6, 10.125-0.25)    -- +(0, 0.25); %line 8-10
            \draw (8+0.3, 10.125)                                               -- (8+0.3, 12);  %line 9-11            
            \draw (8+0.9, 10.125)   -- +(0, 0.25)   -- (12+0.3, 12-0.25)        -- +(0, 0.25);      %line 9-12            
            \draw (12+0.3, 10.125)  -- +(0, 0.25)   -- (8+0.9, 12-0.25)         -- +(0, 0.25);      %line 10-11
            \draw (12+0.9, 10.125)                  -- (12+0.9, 12);                                %line 10-12            
            \draw (8+0.9, 12)       -- +(0, 0.25)   -- (15-0.25, 14.25+0.6)     -- +(0.25, 0);      %line 11-13
            \draw (6, 14.25-0.9)    -- +(0.25, 0)   -- (8+0.3, 12+0.25)         -- +(0, -0.25);     %line 14-11
            \draw (12+0.9, 12)      -- +(0, 0.25)   -- (15-0.25, 14.25+0.3)     -- +(0.25, 0);      %line 12-13
            \draw (12+0.6, 12)      -- +(0, 0.25)   -- (15-0.25, 18-0.6)        -- +(0.25, 0);      %line 12-23
            \draw [color=red](15, 14.25+0.9)   -- +(-0.25, 0)  -- (15-0.25, 18-0.9)        -- +(0.25, 0);      %line 13-23
            \draw [color=red] (6, 14.25-0.3)    -- +(-0.25, 0)  -- (4.5-0.3, 16.5-0.25)     -- +(0, 0.25);      %line 14-16
            \draw (3+0.6, 14.25)    -- +(0, 0.25)   -- (4.5-0.9, 16.5-0.25)     -- +(0, 0.25); %line 15-16
            \draw [color=red] (3+0.9, 14.25)    -- +(0, 0.25)   -- (8+0.6, 20.25-0.25)      -- +(0, 0.25); %line 15-21            
            \draw (3+0.6, 14.25)                    -- (3+0.6, 12);                            %line 15-24
            \draw (1.5, 18.75-0.9)  -- +(0.25, 0)   -- (4.5-0.9, 16.5+0.25)     -- +(0, -0.25);  %line 17-16
            \draw (4.5-0.3, 16.5)   -- +(0, 0.25)   -- (8+0.3, 16.5+0.25)       -- +(0, -0.25);  %line 16-19
            \draw (1.5, 18.75-0.3)  -- +(0.25, 0)   -- (4+0.3, 20.25-0.25)      -- +(0, 0.25);  %line 17-18
            \draw (1.5, 18.75-0.6)  -- +(0.25, 0)   -- (12+0.9, 20.25-0.25)     -- +(0, 0.25);  %line 17-22
            \draw (4+0.9, 20.25)    -- +(0, -0.25)  -- (8+0.3, 20.25-0.25)      -- +(0, 0.25);  %line 18-21
            \draw (8+0.9, 16.5)     -- +(0, 0.25)   -- (12+0.3, 16.5+0.25)      -- +(0, -0.25); %line 19-20
            \draw (12+0.9, 16.5)    -- +(0, 0.25)   -- (15-0.25, 18-0.3)        -- +(0.25, 0);  %line 20-23
            \draw (8+0.9, 20.25)    -- +(0, -0.25)  -- (12+0.3, 20.25-0.25)     -- +(0, 0.25); %line 21-22




            % nodes 1
                
            \foreach \start/\name/\direction/\rot/\shift  in {
                {3, 4.5}/n_{1}/north east/0/{1.2,0},
                {8, 4.5}/n_{2}/north west/0/{-1.2,0},
                {3, 10.125}/n_{3}/east/0/{1.2,0},       
                {4, 7.5}/n_{4}/east/0/{0,-1.2},      
                {8, 7.5}/n_{5}/east/0/{0,-1.2},       
                {15, 8.25}/n_{6}/north/0/{0,1.2},  
                {12, 4.5}/n_{7}/north west/0/{-1.2,0},
                {15, 6}/n_{8}/north/0/{0,1.2},    
                {8, 10.125}/n_{9}/east/0/{1.2,0},        
                {12, 10.125}/n_{10}/east/0/{1.2,0},     
                {8, 12}/n_{11}/east/0/{1.2,0},
                {12, 12}/n_{12}/east/0/{1.2,0},
                {15, 14.25}/n_{13}/north/0/{0,1.2},
                {6, 14.25}/n_{14}/south/0/{0,-1.2},
                {3, 14.25}/n_{15}/south east/0/{1.2,0},
                {4.5, 16.5}/n_{16}/west/0/{-1.2,0}, 
                {1.5, 18.75}/n_{17}/east/0/{0,-1.2},
                {4, 20.25}/n_{18}/east/0/{1.2,0},
                {8, 16.5}/n_{19}/east/0/{1.2,0}, 
                {12, 16.5}/n_{20}/east/0/{1.2,0}, 
                {8, 20.25}/n_{21}/east/0/{1.2,0},
                {12, 20.25}/n_{22}/east/0/{1.2,0},
                {15, 18}/n_{23}/south/0/{0,-1.2},
                {3, 12}/n_{24}/north east/0/{1.2,0}}
            {
                \node[anchor=\direction] (\name) at (\start) {};
                \draw [ultra thick] (\start) -- ($(\start)+(\shift)$);
            }

        
        % \end{scope}

        


    % \node[draw, white, rectangle, fill=white, inner sep=0.25cm] (strich) at (0,-0.15) {};
    \end{circuitikz}
    
    % \pgfplotsset{
    %     colormap={line_red}{
    %         color = (red1)
    %         color = (red2)
    %         }
    % }
    
    % \pgfplotscolorbardrawstandalone[
    %         colormap={line_red}{
    %             color = (red1),
    %             color = (red2),
    %             % target pos={0, 1},
    %         },
    %         % colorbar horizontal,
    %         colormap access=map,
    %         point meta min =0, point meta max=1
    %     ]
} % end of \resize box

==> figures/agg_lmps_AHC.tex <==
\resizebox{0.9\columnwidth}{!}{%
    

     \begin{circuitikz}  %[>=triangle 45]            

            % Aggregation zones 2 (LMPs - Spectral Clustering)
            \fill [IEE_blue!40!white] (17.5,4) -- (17.5,7.5) -- (19.9, 9.036) -- (19.9, 14.4) -- (21.15, 15.82) -- (30.5,15.82)  -- (30.5,5.5) -- (26, 5.5) -- (23.5,4) -- (17.5,4);
            \fill [IEE_red!40!white]  (17.5,13.225) -- (19.7, 13.225) -- (19.7, 14.5) -- (21, 16.02) -- (30.5, 16.02) -- (30.5, 20.75) -- (17.5, 20.75) -- (17.5, 20) -- (16, 19.15) -- (16, 17.15) -- (17.5, 16) -- (17.5, 13.225) ;
            \fill [IEE_green!40!white]  (17.5, 13.025) -- (19.7, 13.025) -- (19.7, 11.1625) -- (17.5, 11.1625) -- (17.5, 13.025)  ;
            \fill [IEE_orange!40!white] (17.5, 10.9625) -- (19.7, 10.9625) -- (19.7, 9.236) -- (17.5, 7.75) -- (17.5, 10.9625)  ;
            \fill [IEE_light_blue!40!white] (23.85, 4) -- (26.05, 5.3) -- (30.5, 5.3) -- (30.5, 4) --  (23.85, 4)  ;

            \node[draw, circle, inner sep=2pt] at (14.5 + 15 ,19.5) {\Huge 1};
            \node[draw, circle, inner sep=2pt] at (3   + 15 , 12.55) {\Huge 2};
            \node[draw, circle, inner sep=2pt] at (3.85  + 15 , 9.3) {\Huge 3};
            \node[draw, circle, inner sep=2pt] at (14.5 + 15 ,12) {\Huge 4};
            \node[draw, circle, inner sep=2pt] at (14.5 + 15 ,4.65) {\Huge 5};


            % Draw Network 2
            \draw (3   + 15 + 0.9, 4.5      )  -- +(0, 0.25)   -- (8    + 15 - 0.9 , 4.5+0.25)        -- +(0, -0.25);    %line 1-2
            \draw (3   + 15 + 0.3, 10.125   )  -- +(0, -0.25)  -- (3    + 15 + 0.3 , 4.5+0.25)        -- +(0, -0.25);     %line 3-1
            \draw (8   + 15 - 0.6, 4.5      )  -- +(0, 0.25)   -- (4.25 + 15       , 7.5-0.9)          -- +(-0.25, 0);     %line 2-4
            \draw (3   + 15 + 0.6, 4.5      )  -- +(0, 0.25)   -- (8    + 15 - 0.25, 7.5-0.9)        -- +(0.25, 0);      %line 1-5            
            \draw (8   + 15 - 0.3, 4.5      )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 8.25+0.3)      -- +(0.25, 0);   %line 2-6
            \draw (3   + 15 + 0.9, 10.125   )  -- +(0, -0.25)  -- (8    + 15 + 0.3 , 10.125-0.25)     -- +(0, 0.25);     %line 3-9
            \draw (4   + 15 - 0.4, 10.125   )                  -- (3    + 15 + 0.6 , 12);                                 %line 3-24
            \draw (4   + 15      , 7.5-0.3  )  -- +(0.25, 0)   -- (8    + 15 + 0.6 , 10.125-0.25)     -- +(0, 0.25);       %line 4-9
            \draw (8   + 15      , 7.5-0.3  )  -- +(0.25, 0)   -- (12   + 15 + 0.3 , 10.125-0.25)    -- +(0, 0.25);    %line 5-10
            \draw [color=red] (15  + 15      , 8.25+0.9 )  -- +(-0.25, 0)  -- (12   + 15 + 0.9 , 10.125-0.25)    -- +(0, 0.25); %line 6-10          
            \draw [color=red](12  + 15 - 0.3, 4.5      )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 6+0.3)         -- +(0.25, 0); %line 7-8
            \draw (15  + 15      , 6+0.6    )  -- +(-0.25, 0)  -- (8    + 15 + 0.9 , 10.125-0.25)     -- +(0, 0.25);   %line 8-9
            \draw (15  + 15      , 6+0.9    )  -- +(-0.25, 0)  -- (12   + 15 + 0.6 , 10.125-0.25)    -- +(0, 0.25); %line 8-10
            \draw (8   + 15 + 0.3, 10.125   )                  -- (8    + 15 +0.3, 12);  %line 9-11            
            \draw (8   + 15 + 0.9, 10.125   )  -- +(0, 0.25)   -- (12   + 15 + 0.3 , 12-0.25)        -- +(0, 0.25);      %line 9-12            
            \draw (12  + 15 + 0.3, 10.125   )  -- +(0, 0.25)   -- (8    + 15 + 0.9 , 12-0.25)         -- +(0, 0.25);      %line 10-11
            \draw (12  + 15 + 0.9, 10.125   )                  -- (12   + 15 + 0.9 , 12);                                %line 10-12            
            \draw (8   + 15 + 0.9, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 14.25+0.6)     -- +(0.25, 0);      %line 11-13
            \draw (6   + 15      , 14.25-0.9)  -- +(0.25, 0)   -- (8    + 15 + 0.3 , 12+0.25)         -- +(0, -0.25);     %line 14-11
            \draw (12  + 15 + 0.9, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 14.25+0.3)     -- +(0.25, 0);      %line 12-13
            \draw (12  + 15 + 0.6, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 18-0.6)        -- +(0.25, 0);      %line 12-23
            \draw [color=red](15  + 15      , 14.25+0.9)  -- +(-0.25, 0)  -- (15   + 15 - 0.25, 18-0.9)        -- +(0.25, 0);      %line 13-23
            \draw [color=red](6   + 15      , 14.25-0.3)  -- +(-0.25, 0)  -- (4.5  + 15 - 0.3 , 16.5-0.25)     -- +(0, 0.25);      %line 14-16
            \draw (3   + 15 + 0.6, 14.25    )  -- +(0, 0.25)   -- (4.5  + 15 - 0.9 , 16.5-0.25)     -- +(0, 0.25); %line 15-16
            \draw [color=red] (3   + 15 + 0.9, 14.25    )  -- +(0, 0.25)   -- (8    + 15 + 0.6 , 20.25-0.25)      -- +(0, 0.25); %line 15-21            
            \draw (3   + 15 + 0.6, 14.25    )                  -- (3    + 15 + 0.6 , 12);                            %line 15-24
            \draw (1.5 + 15      , 18.75-0.9)  -- +(0.25, 0)   -- (4.5  + 15 - 0.9 , 16.5+0.25)     -- +(0, -0.25);  %line 17-16
            \draw (4.5 + 15 - 0.3, 16.5     )  -- +(0, 0.25)   -- (8    + 15 + 0.3 , 16.5+0.25)       -- +(0, -0.25);  %line 16-19
            \draw (1.5 + 15      , 18.75-0.3)  -- +(0.25, 0)   -- (4    + 15 + 0.3 , 20.25-0.25)      -- +(0, 0.25);  %line 17-18
            \draw (1.5 + 15      , 18.75-0.6)  -- +(0.25, 0)   -- (12   + 15 + 0.9 , 20.25-0.25)     -- +(0, 0.25);  %line 17-22
            \draw (4   + 15 + 0.9, 20.25    )  -- +(0, -0.25)  -- (8    + 15 + 0.3 , 20.25-0.25)      -- +(0, 0.25);  %line 18-21
            \draw (8   + 15 + 0.9, 16.5     )  -- +(0, 0.25)   -- (12   + 15 + 0.3 , 16.5+0.25)      -- +(0, -0.25); %line 19-20
            \draw (12  + 15 + 0.9, 16.5     )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 18-0.3)        -- +(0.25, 0);  %line 20-23
            \draw (8   + 15 + 0.9, 20.25    )  -- +(0, -0.25)  -- (12   + 15 + 0.3 , 20.25-0.25)     -- +(0, 0.25); %line 21-22


            % nodes 2
                
            \foreach \start/\name/\direction/\rot/\shift  in {
                {  3 + 15 , 4.5}/n_{1}/north east/0/{1.2,0},
                {  8 + 15 , 4.5}/n_{2}/north west/0/{-1.2,0},
                {  3 + 15 , 10.125}/n_{3}/east/0/{1.2,0},       
                {  4 + 15 , 7.5}/n_{4}/east/0/{0,-1.2},      
                {  8 + 15 , 7.5}/n_{5}/east/0/{0,-1.2},       
                { 15 + 15 , 8.25}/n_{6}/north/0/{0,1.2},  
                { 12 + 15 , 4.5}/n_{7}/north west/0/{-1.2,0},
                { 15 + 15 , 6}/n_{8}/north/0/{0,1.2},    
                {  8 + 15 , 10.125}/n_{9}/east/0/{1.2,0},        
                { 12 + 15 , 10.125}/n_{10}/east/0/{1.2,0},     
                {8   + 15 , 12}/n_{11}/east/0/{1.2,0},
                {12  + 15 , 12}/n_{12}/east/0/{1.2,0},
                {15  + 15 , 14.25}/n_{13}/north/0/{0,1.2},
                {6   + 15 , 14.25}/n_{14}/south/0/{0,-1.2},
                {3   + 15 , 14.25}/n_{15}/south east/0/{1.2,0},
                {4.5 + 15 , 16.5}/n_{16}/west/0/{-1.2,0}, 
                {1.5 + 15 , 18.75}/n_{17}/east/0/{0,-1.2},
                {4   + 15 , 20.25}/n_{18}/east/0/{1.2,0},
                {8   + 15 , 16.5}/n_{19}/east/0/{1.2,0}, 
                {12  + 15 , 16.5}/n_{20}/east/0/{1.2,0}, 
                {8   + 15 , 20.25}/n_{21}/east/0/{1.2,0},
                {12  + 15 , 20.25}/n_{22}/east/0/{1.2,0},
                {15  + 15 , 18}/n_{23}/south/0/{0,-1.2},
                {3   + 15 , 12}/n_{24}/north east/0/{1.2,0}}
            {
                \node[anchor=\direction] (\name) at (\start) {};
                \draw [ultra thick] (\start) -- ($(\start)+(\shift)$);
            }
        
        % \end{scope}

        


    % \node[draw, white, rectangle, fill=white, inner sep=0.25cm] (strich) at (0,-0.15) {};
    \end{circuitikz}
    
    % \pgfplotsset{
    %     colormap={line_red}{
    %         color = (red1)
    %         color = (red2)
    %         }
    % }
    
    % \pgfplotscolorbardrawstandalone[
    %         colormap={line_red}{
    %             color = (red1),
    %             color = (red2),
    %             % target pos={0, 1},
    %         },
    %         % colorbar horizontal,
    %         colormap access=map,
    %         point meta min =0, point meta max=1
    %     ]
} % end of \resize box


==> figures/agg_lmps_k-means.tex <==

    
    
\resizebox{0.9\columnwidth}{!}{%    

     \begin{circuitikz}  %[>=triangle 45]
       
            % Aggregation zones 1 (LMPs - k-means Clustering)
            \fill [IEE_blue!40!white] (2.5,4) -- (2.5,7.5) -- (4.9, 9.036) -- (4.9, 10.9625) -- (11, 10.9625) -- (11, 13) -- (14.3, 13) -- (14.3, 7.75) -- (15.5, 7.75)  -- (15.5,5.5) -- (11, 5.5) -- (8.5,4) -- (2.5,4);
            
            \fill [IEE_red!40!white]  (2.5,13.225) -- (4.7, 13.225) -- (4.7, 14.5) -- (6, 16.02) -- (15.5, 16.02) -- (15.5, 20.75) -- (2.5, 20.75) -- (2.5, 20) -- (1, 19.15) -- (1, 17.15) -- (2.5, 16) -- (2.5, 13.225) ;
            
            \fill [IEE_green!40!white]  (2.5, 13.025) -- (4.7, 13.025) -- (4.7, 11.1625) -- (2.5, 11.1625)  ;
            \fill [IEE_orange!40!white] (2.5, 10.9625) -- (4.7, 10.9625) -- (4.7, 9.236) -- (2.5, 7.75) -- (2.5, 10.9625)  ;
            \fill [IEE_red!40!white] (8.85, 4) -- (11.05, 5.3) -- (15.5, 5.3) -- (15.5, 4) --  (8.85, 4)  ;
            
            \fill [IEE_light_blue!40!white] (6.13, 15.82) -- (15.5, 15.82) -- (15.5, 7.95) -- (14.5, 7.95) -- (14.5, 13.2) -- (10.8, 13.2) --(10.8, 11.1625) -- (4.9, 11.1625) -- (4.9, 14.43);

            % Node labels
            \node[draw, circle, inner sep=2pt] at (14.5 ,19.5) {\Huge 1};
            \node[draw, circle, inner sep=2pt] at (3    , 12.55) {\Huge 2};
            \node[draw, circle, inner sep=2pt] at (3.85 , 9.3) {\Huge 3};
            \node[draw, circle, inner sep=2pt] at (13.5 , 11) {\Huge 4};
            \node[draw, circle, inner sep=2pt] at (9 , 14) {\Huge 5};
            \node[draw, circle, inner sep=2pt] at (14.5 ,4.65) {\Huge 1};

            
    
            % Network
            \draw (3+0.9, 4.5)      -- +(0, 0.25)   -- (8-0.9, 4.5+0.25)        -- +(0, -0.25);    %line 1-2
            \draw (3+0.3, 10.125)   -- +(0, -0.25)  -- (3+0.3, 4.5+0.25)        -- +(0, -0.25);     %line 3-1
            \draw (3+0.6, 4.5)      -- +(0, 0.25)   -- (8-0.25, 7.5-0.9)        -- +(0.25, 0);      %line 1-5            
            \draw (8-0.6, 4.5)      -- +(0, 0.25)   -- (4.25, 7.5-0.9)          -- +(-0.25, 0);     %line 2-4
            \draw (8-0.3, 4.5)      -- +(0, 0.25)   -- (15-0.25, 8.25+0.3)      -- +(0.25, 0);   %line 2-6
            \draw (3+0.9, 10.125)   -- +(0, -0.25)  -- (8+0.3, 10.125-0.25)     -- +(0, 0.25);     %line 3-9
            \draw (4-0.4, 10.125)                   -- (3+0.6, 12) [line width=0.5mm];                                 %line 3-24
            \draw (4, 7.5-0.3)      -- +(0.25, 0)   -- (8+0.6, 10.125-0.25)     -- +(0, 0.25);       %line 4-9
            \draw (8, 7.5-0.3)      -- +(0.25, 0)   -- (12+0.3, 10.125-0.25)    -- +(0, 0.25);    %line 5-10
            \draw [color=red] (15, 8.25+0.9)    -- +(-0.25, 0)  -- (12+0.9, 10.125-0.25)    -- +(0, 0.25); %line 6-10          
            \draw [color=red](12-0.3, 4.5)     -- +(0, 0.25)   -- (15-0.25, 6+0.3)         -- +(0.25, 0); %line 7-8
            \draw (15, 6+0.6)       -- +(-0.25, 0)  -- (8+0.9, 10.125-0.25)     -- +(0, 0.25);   %line 8-9
            \draw (15, 6+0.9)       -- +(-0.25, 0)  -- (12+0.6, 10.125-0.25)    -- +(0, 0.25); %line 8-10
            \draw (8+0.3, 10.125)                                               -- (8+0.3, 12);  %line 9-11            
            \draw (8+0.9, 10.125)   -- +(0, 0.25)   -- (12+0.3, 12-0.25)        -- +(0, 0.25);      %line 9-12            
            \draw (12+0.3, 10.125)  -- +(0, 0.25)   -- (8+0.9, 12-0.25)         -- +(0, 0.25);      %line 10-11
            \draw (12+0.9, 10.125)                  -- (12+0.9, 12);                                %line 10-12            
            \draw (8+0.9, 12)       -- +(0, 0.25)   -- (15-0.25, 14.25+0.6)     -- +(0.25, 0);      %line 11-13
            \draw (6, 14.25-0.9)    -- +(0.25, 0)   -- (8+0.3, 12+0.25)         -- +(0, -0.25);     %line 14-11
            \draw (12+0.9, 12)      -- +(0, 0.25)   -- (15-0.25, 14.25+0.3)     -- +(0.25, 0);      %line 12-13
            \draw (12+0.6, 12)      -- +(0, 0.25)   -- (15-0.25, 18-0.6)        -- +(0.25, 0);      %line 12-23
            \draw [color=red](15, 14.25+0.9)   -- +(-0.25, 0)  -- (15-0.25, 18-0.9)        -- +(0.25, 0);      %line 13-23
            \draw [color=red] (6, 14.25-0.3)    -- +(-0.25, 0)  -- (4.5-0.3, 16.5-0.25)     -- +(0, 0.25);      %line 14-16
            \draw (3+0.6, 14.25)    -- +(0, 0.25)   -- (4.5-0.9, 16.5-0.25)     -- +(0, 0.25); %line 15-16
            \draw [color=red] (3+0.9, 14.25)    -- +(0, 0.25)   -- (8+0.6, 20.25-0.25)      -- +(0, 0.25); %line 15-21            
            \draw (3+0.6, 14.25)                    -- (3+0.6, 12);                            %line 15-24
            \draw (1.5, 18.75-0.9)  -- +(0.25, 0)   -- (4.5-0.9, 16.5+0.25)     -- +(0, -0.25);  %line 17-16
            \draw (4.5-0.3, 16.5)   -- +(0, 0.25)   -- (8+0.3, 16.5+0.25)       -- +(0, -0.25);  %line 16-19
            \draw (1.5, 18.75-0.3)  -- +(0.25, 0)   -- (4+0.3, 20.25-0.25)      -- +(0, 0.25);  %line 17-18
            \draw (1.5, 18.75-0.6)  -- +(0.25, 0)   -- (12+0.9, 20.25-0.25)     -- +(0, 0.25);  %line 17-22
            \draw (4+0.9, 20.25)    -- +(0, -0.25)  -- (8+0.3, 20.25-0.25)      -- +(0, 0.25);  %line 18-21
            \draw (8+0.9, 16.5)     -- +(0, 0.25)   -- (12+0.3, 16.5+0.25)      -- +(0, -0.25); %line 19-20
            \draw (12+0.9, 16.5)    -- +(0, 0.25)   -- (15-0.25, 18-0.3)        -- +(0.25, 0);  %line 20-23
            \draw (8+0.9, 20.25)    -- +(0, -0.25)  -- (12+0.3, 20.25-0.25)     -- +(0, 0.25); %line 21-22


     

            % nodes 1
                
            \foreach \start/\name/\direction/\rot/\shift  in {
                {3, 4.5}/n_{1}/north east/0/{1.2,0},
                {8, 4.5}/n_{2}/north west/0/{-1.2,0},
                {3, 10.125}/n_{3}/east/0/{1.2,0},       
                {4, 7.5}/n_{4}/east/0/{0,-1.2},      
                {8, 7.5}/n_{5}/east/0/{0,-1.2},       
                {15, 8.25}/n_{6}/north/0/{0,1.2},  
                {12, 4.5}/n_{7}/north west/0/{-1.2,0},
                {15, 6}/n_{8}/north/0/{0,1.2},    
                {8, 10.125}/n_{9}/east/0/{1.2,0},        
                {12, 10.125}/n_{10}/east/0/{1.2,0},     
                {8, 12}/n_{11}/east/0/{1.2,0},
                {12, 12}/n_{12}/east/0/{1.2,0},
                {15, 14.25}/n_{13}/north/0/{0,1.2},
                {6, 14.25}/n_{14}/south/0/{0,-1.2},
                {3, 14.25}/n_{15}/south east/0/{1.2,0},
                {4.5, 16.5}/n_{16}/west/0/{-1.2,0}, 
                {1.5, 18.75}/n_{17}/east/0/{0,-1.2},
                {4, 20.25}/n_{18}/east/0/{1.2,0},
                {8, 16.5}/n_{19}/east/0/{1.2,0}, 
                {12, 16.5}/n_{20}/east/0/{1.2,0}, 
                {8, 20.25}/n_{21}/east/0/{1.2,0},
                {12, 20.25}/n_{22}/east/0/{1.2,0},
                {15, 18}/n_{23}/south/0/{0,-1.2},
                {3, 12}/n_{24}/north east/0/{1.2,0}}
            {
                \node[anchor=\direction] (\name) at (\start) {};
                \draw [ultra thick] (\start) -- ($(\start)+(\shift)$);
            }

            

        


    % \node[draw, white, rectangle, fill=white, inner sep=0.25cm] (strich) at (0,-0.15) {};
    \end{circuitikz}
    
    % \pgfplotsset{
    %     colormap={line_red}{
    %         color = (red1)
    %         color = (red2)
    %         }
    % }
    
    % \pgfplotscolorbardrawstandalone[
    %         colormap={line_red}{
    %             color = (red1),
    %             color = (red2),
    %             % target pos={0, 1},
    %         },
    %         % colorbar horizontal,
    %         colormap access=map,
    %         point meta min =0, point meta max=1
    %     ]
} % end of \resize box

==> figures/agg_lmps_spectral.tex <==
\resizebox{0.9\columnwidth}{!}{%
    

     \begin{circuitikz}  %[>=triangle 45]            
        
        % \clip (15,4) rectangle + (15.6, 16.8);

            
            \fill [IEE_red!40!white]  (17.5, 20.75)  -- (30.5, 20.75) -- (30.5, 18.6)  -- (17.5, 17.15) -- (16, 17.15) -- (16, 19.15) -- (17.5, 20);

            % Aggregation zones 2 (LMPs - Spectral Clustering)
           \fill [IEE_blue!40!white] (17.5,4) -- (17.5,7.5) -- (19.9, 9.036) -- (19.9, 10.9625) -- (28, 10.9625) -- (30.5, 10.9625) -- (30.5, 7.95) -- (23.5,4) -- (19.5,4);

             % -- (26, 5.5)
             % -- (30.5, 7.75)  -- (30.5,5.5)
            
            % \fill [IEE_green!40!white]  (25.7, 18.275) -- (30.5, 18.275) -- (30.5, 16.225) -- (25.7, 16.225);

            \fill [IEE_green!40!white] (17.5, 16.95) -- (30.5, 18.4) -- (30.5, 11.1625) -- (19.9, 11.1625) -- (19.9, 15.475) -- (17.5, 15.475) ;
            
            \fill [IEE_orange!40!white] (17.5, 15.275) -- (19.7, 15.275) -- (19.7, 9.236) -- (17.5, 7.75)  ;
            
            \fill [IEE_light_blue!40!white] (23.85, 4) -- (26.05, 5.3) -- (30.5, 7.75) -- (30.5, 4) --  (23.85, 4)  ;

            % \node[draw, circle, inner sep=2pt] at (14.5 + 15 , 19.5) {\Huge 1};
            % \node[draw, circle, inner sep=2pt] at (27, 17.5) {\Huge 2};
            % \node[draw, circle, inner sep=2pt] at (25 , 19) {\Huge 3};
            % \node[draw, circle, inner sep=2pt] at (14.5 + 15 ,12)    {\Huge 4};
            % \node[draw, circle, inner sep=2pt] at (20.7 , 19.4)  {\Huge 5};

            \node[draw, circle, inner sep=2pt] at (29.5 ,19.5) {\Huge 1};
            \node[draw, circle, inner sep=2pt] at (25   , 14.55) {\Huge 2};
            \node[draw, circle, inner sep=2pt] at (18.85 , 9.3) {\Huge 3};
            \node[draw, circle, inner sep=2pt] at (29.5 , 10) {\Huge 4};
            % \node[draw, circle, inner sep=2pt] at (14 , 14) {\Huge 5};
            \node[draw, circle, inner sep=2pt] at (29.5 ,4.65) {\Huge 5};


            % Draw Network 2
            \draw (3   + 15 + 0.9, 4.5      )  -- +(0, 0.25)   -- (8    + 15 - 0.9 , 4.5+0.25)        -- +(0, -0.25);    %line 1-2
            \draw (3   + 15 + 0.3, 10.125   )  -- +(0, -0.25)  -- (3    + 15 + 0.3 , 4.5+0.25)        -- +(0, -0.25);     %line 3-1
            \draw (8   + 15 - 0.6, 4.5      )  -- +(0, 0.25)   -- (4.25 + 15       , 7.5-0.9)          -- +(-0.25, 0);     %line 2-4
            \draw (3   + 15 + 0.6, 4.5      )  -- +(0, 0.25)   -- (8    + 15 - 0.25, 7.5-0.9)        -- +(0.25, 0);      %line 1-5            
            \draw (8   + 15 - 0.3, 4.5      )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 8.25+0.3)      -- +(0.25, 0);   %line 2-6
            \draw (3   + 15 + 0.9, 10.125   )  -- +(0, -0.25)  -- (8    + 15 + 0.3 , 10.125-0.25)     -- +(0, 0.25);     %line 3-9
            \draw (4   + 15 - 0.4, 10.125   )                  -- (3    + 15 + 0.6 , 12);                                 %line 3-24
            \draw (4   + 15      , 7.5-0.3  )  -- +(0.25, 0)   -- (8    + 15 + 0.6 , 10.125-0.25)     -- +(0, 0.25);       %line 4-9
            \draw (8   + 15      , 7.5-0.3  )  -- +(0.25, 0)   -- (12   + 15 + 0.3 , 10.125-0.25)    -- +(0, 0.25);    %line 5-10
            \draw [color=red] (15  + 15      , 8.25+0.9 )  -- +(-0.25, 0)  -- (12   + 15 + 0.9 , 10.125-0.25)    -- +(0, 0.25); %line 6-10          
            \draw [color=red](12  + 15 - 0.3, 4.5      )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 6+0.3)         -- +(0.25, 0); %line 7-8
            \draw (15  + 15      , 6+0.6    )  -- +(-0.25, 0)  -- (8    + 15 + 0.9 , 10.125-0.25)     -- +(0, 0.25);   %line 8-9
            \draw (15  + 15      , 6+0.9    )  -- +(-0.25, 0)  -- (12   + 15 + 0.6 , 10.125-0.25)    -- +(0, 0.25); %line 8-10
            \draw (8   + 15 + 0.3, 10.125   )                  -- (8    + 15 +0.3, 12);  %line 9-11            
            \draw (8   + 15 + 0.9, 10.125   )  -- +(0, 0.25)   -- (12   + 15 + 0.3 , 12-0.25)        -- +(0, 0.25);      %line 9-12            
            \draw (12  + 15 + 0.3, 10.125   )  -- +(0, 0.25)   -- (8    + 15 + 0.9 , 12-0.25)         -- +(0, 0.25);      %line 10-11
            \draw (12  + 15 + 0.9, 10.125   )                  -- (12   + 15 + 0.9 , 12);                                %line 10-12            
            \draw (8   + 15 + 0.9, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 14.25+0.6)     -- +(0.25, 0);      %line 11-13
            \draw (6   + 15      , 14.25-0.9)  -- +(0.25, 0)   -- (8    + 15 + 0.3 , 12+0.25)         -- +(0, -0.25);     %line 14-11
            \draw (12  + 15 + 0.9, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 14.25+0.3)     -- +(0.25, 0);      %line 12-13
            \draw (12  + 15 + 0.6, 12       )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 18-0.6)        -- +(0.25, 0);      %line 12-23
            \draw [color=red](15  + 15      , 14.25+0.9)  -- +(-0.25, 0)  -- (15   + 15 - 0.25, 18-0.9)        -- +(0.25, 0);      %line 13-23
            \draw [color=red](6   + 15      , 14.25-0.3)  -- +(-0.25, 0)  -- (4.5  + 15 - 0.3 , 16.5-0.25)     -- +(0, 0.25);      %line 14-16
            \draw (3   + 15 + 0.6, 14.25    )  -- +(0, 0.25)   -- (4.5  + 15 - 0.9 , 16.5-0.25)     -- +(0, 0.25); %line 15-16
            \draw [color=red] (3   + 15 + 0.9, 14.25    )  -- +(0, 0.25)   -- (8    + 15 + 0.6 , 20.25-0.25)      -- +(0, 0.25); %line 15-21            
            \draw (3   + 15 + 0.6, 14.25    )                  -- (3    + 15 + 0.6 , 12);                            %line 15-24
            \draw (1.5 + 15      , 18.75-0.9)  -- +(0.25, 0)   -- (4.5  + 15 - 0.9 , 16.5+0.25)     -- +(0, -0.25);  %line 17-16
            \draw (4.5 + 15 - 0.3, 16.5     )  -- +(0, 0.25)   -- (8    + 15 + 0.3 , 16.5+0.25)       -- +(0, -0.25);  %line 16-19
            \draw (1.5 + 15      , 18.75-0.3)  -- +(0.25, 0)   -- (4    + 15 + 0.3 , 20.25-0.25)      -- +(0, 0.25);  %line 17-18
            \draw (1.5 + 15      , 18.75-0.6)  -- +(0.25, 0)   -- (12   + 15 + 0.9 , 20.25-0.25)     -- +(0, 0.25);  %line 17-22
            \draw (4   + 15 + 0.9, 20.25    )  -- +(0, -0.25)  -- (8    + 15 + 0.3 , 20.25-0.25)      -- +(0, 0.25);  %line 18-21
            \draw (8   + 15 + 0.9, 16.5     )  -- +(0, 0.25)   -- (12   + 15 + 0.3 , 16.5+0.25)      -- +(0, -0.25); %line 19-20
            \draw (12  + 15 + 0.9, 16.5     )  -- +(0, 0.25)   -- (15   + 15 - 0.25, 18-0.3)        -- +(0.25, 0);  %line 20-23
            \draw (8   + 15 + 0.9, 20.25    )  -- +(0, -0.25)  -- (12   + 15 + 0.3 , 20.25-0.25)     -- +(0, 0.25); %line 21-22


            % nodes 2
                
            \foreach \start/\name/\direction/\rot/\shift  in {
                {  3 + 15 , 4.5}/n_{1}/north east/0/{1.2,0},
                {  8 + 15 , 4.5}/n_{2}/north west/0/{-1.2,0},
                {  3 + 15 , 10.125}/n_{3}/east/0/{1.2,0},       
                {  4 + 15 , 7.5}/n_{4}/east/0/{0,-1.2},      
                {  8 + 15 , 7.5}/n_{5}/east/0/{0,-1.2},       
                { 15 + 15 , 8.25}/n_{6}/north/0/{0,1.2},  
                { 12 + 15 , 4.5}/n_{7}/north west/0/{-1.2,0},
                { 15 + 15 , 6}/n_{8}/north/0/{0,1.2},    
                {  8 + 15 , 10.125}/n_{9}/east/0/{1.2,0},        
                { 12 + 15 , 10.125}/n_{10}/east/0/{1.2,0},     
                {8   + 15 , 12}/n_{11}/east/0/{1.2,0},
                {12  + 15 , 12}/n_{12}/east/0/{1.2,0},
                {15  + 15 , 14.25}/n_{13}/north/0/{0,1.2},
                {6   + 15 , 14.25}/n_{14}/south/0/{0,-1.2},
                {3   + 15 , 14.25}/n_{15}/south east/0/{1.2,0},
                {4.5 + 15 , 16.5}/n_{16}/west/0/{-1.2,0}, 
                {1.5 + 15 , 18.75}/n_{17}/east/0/{0,-1.2},
                {4   + 15 , 20.25}/n_{18}/east/0/{1.2,0},
                {8   + 15 , 16.5}/n_{19}/east/0/{1.2,0}, 
                {12  + 15 , 16.5}/n_{20}/east/0/{1.2,0}, 
                {8   + 15 , 20.25}/n_{21}/east/0/{1.2,0},
                {12  + 15 , 20.25}/n_{22}/east/0/{1.2,0},
                {15  + 15 , 18}/n_{23}/south/0/{0,-1.2},
                {3   + 15 , 12}/n_{24}/north east/0/{1.2,0}}
            {
                \node[anchor=\direction] (\name) at (\start) {};
                \draw [ultra thick] (\start) -- ($(\start)+(\shift)$);
            }
        
        % \end{scope}

        


    % \node[draw, white, rectangle, fill=white, inner sep=0.25cm] (strich) at (0,-0.15) {};
    \end{circuitikz}
    
    % \pgfplotsset{
    %     colormap={line_red}{
    %         color = (red1)
    %         color = (red2)
    %         }
    % }
    
    % \pgfplotscolorbardrawstandalone[
    %         colormap={line_red}{
    %             color = (red1),
    %             color = (red2),
    %             % target pos={0, 1},
    %         },
    %         % colorbar horizontal,
    %         colormap access=map,
    %         point meta min =0, point meta max=1
    %     ]
} % end of \resize box


==> figures/case_study.tex <==




% \def\legendx{0}
% \def\legendy{0}
% % \def\legendy{-0.5}

% \def\boxheight{0.5cm}
% \def\boxwidth{1cm}   

% \newcommand{\mycolorbox}[1]{
%     \fill[#1] ($(\legendx,\legendy)+(0,\theboxnum*\boxheight)$) rectangle ($(\legendx,\legendy)+(\boxwidth,\theboxnum*\boxheight+\boxheight))$;
%     \addtocounter{boxnum}{1}
% }
% \def\ticklength{0.2cm}
% \newcommand{\colortick}[2]{
%     \draw ($(\legendx,\legendy)+(\boxwidth,#1*\boxheight)$) -- ($(\legendx,\legendy)+(\boxwidth+\ticklength,#1*\boxheight)$);
%     \node[anchor=west] at ($(\legendx,\legendy)+(\boxwidth+\ticklength, #1*\boxheight)$) {#2};
% }

    \definecolor{orange1}{HTML}{7f2704}
    \definecolor{orange2}{HTML}{fdd3a7}
    
    \definecolor{color00}{HTML}{297a8e}
    \definecolor{color01}{HTML}{39568c}
    \definecolor{color02}{HTML}{9dd93b}
    \definecolor{color03}{HTML}{b0dd2f}
    \definecolor{color04}{HTML}{8bd646}
    \definecolor{color05}{HTML}{423f85}
    \definecolor{color06}{HTML}{2c738e}
    \definecolor{color07}{HTML}{3e4a89}
    \definecolor{color08}{HTML}{e7e419}
    \definecolor{color09}{HTML}{440154}
    \definecolor{color10}{HTML}{440154}
    \definecolor{color11}{HTML}{375b8d}
    \definecolor{color12}{HTML}{1f948c}
    \definecolor{color13}{HTML}{2f6b8e}
    \definecolor{color14}{HTML}{25848e}
    \definecolor{color15}{HTML}{472e7c}
    \definecolor{color16}{HTML}{3d4d8a}
    \definecolor{color17}{HTML}{58c765}
    \definecolor{color18}{HTML}{471063}
    \definecolor{color19}{HTML}{22a785}
    \definecolor{color20}{HTML}{2f6c8e}
    \definecolor{color21}{HTML}{440154}
    \definecolor{color22}{HTML}{440154}
    \definecolor{color23}{HTML}{29798e}
    \definecolor{color24}{HTML}{440154}
    \definecolor{color25}{HTML}{20928c}
    \definecolor{color26}{HTML}{90d743}
    \definecolor{color27}{HTML}{414487}
    \definecolor{color28}{HTML}{bddf26}
    \definecolor{color29}{HTML}{54c568}
    \definecolor{color30}{HTML}{5cc863}
    \definecolor{color31}{HTML}{f6e620}
    \definecolor{color32}{HTML}{5ac864}
    \definecolor{color33}{HTML}{35b779}

\definecolor{NodeColor01}{HTML}{c14002}
\definecolor{NodeColor02}{HTML}{bd3e02}
\definecolor{NodeColor03}{HTML}{f26b15}
\definecolor{NodeColor04}{HTML}{c14002}
\definecolor{NodeColor05}{HTML}{c14002}
\definecolor{NodeColor06}{HTML}{7f2704}
\definecolor{NodeColor07}{HTML}{fdd3a9}
\definecolor{NodeColor08}{HTML}{c34002}
\definecolor{NodeColor09}{HTML}{c64102}
\definecolor{NodeColor10}{HTML}{c03f02}
\definecolor{NodeColor11}{HTML}{952f03}
\definecolor{NodeColor12}{HTML}{d04501}
\definecolor{NodeColor13}{HTML}{7f2704}
\definecolor{NodeColor14}{HTML}{7f2704}
\definecolor{NodeColor15}{HTML}{fdbf86}
\definecolor{NodeColor16}{HTML}{fdcd9c}
\definecolor{NodeColor17}{HTML}{fdd1a3}
\definecolor{NodeColor18}{HTML}{fdd2a6}
\definecolor{NodeColor19}{HTML}{fdd0a2}
\definecolor{NodeColor20}{HTML}{fdd3a7}
\definecolor{NodeColor21}{HTML}{fdd3a9}
\definecolor{NodeColor22}{HTML}{fdd3a7}
\definecolor{NodeColor23}{HTML}{fdd3a9}
\definecolor{NodeColor24}{HTML}{fd9f56}


\resizebox{\columnwidth}{!}{%


     \begin{circuitikz}  %[>=triangle 45]
        

        % %%%%% Power network
        % \begin{scope}[shift={(17,0.65)}]

            
            % Loads
            \draw[->] (3+0.9, 4.5) -- +(0, -0.75); %l1
            \draw[->] (8-0.3, 4.5) -- +(0, -0.75); %l2
            \draw[->] (3+0.6, 10.125) -- +(0, -0.75); %l3
            \draw[->] (4, 7.5-0.6) -- +(0.75, 0); %l4
            \draw[->] (8, 7.5-0.6) -- +(-0.75, 0); %l5
            \draw[->] (15, 8.25+0.3) -- +(+0.75, 0); %l6
            \draw[->] (12-0.3, 4.5) -- +(0, -0.75); %l7
            \draw[->] (15, 6+0.6) -- +(0.75,0); %l8
            \draw[->] (8+0.6, 10.125) -- +(0,0.75); %l9
            \draw[->] (12+0.6, 10.125) -- +(0,0.75); %l10
            \draw[->] (15, 14.25+0.3) -- +(0.75,0); %l13
            \draw[->] (6, 14.25-0.6) -- +(0.75, 0); %l14
            \draw[->] (3+0.9, 14.25) -- +(0, -0.75); %l15
            \draw[->] (4.5-0.6, 16.5) -- +(0,-0.75); %l16
            \draw[->] (4+0.6, 20.25) -- +(0,-0.75); %l18
            \draw[->] (8+0.6, 16.5) -- +(0,-0.75); %l19
            \draw[->] (12+0.6, 16.5) -- +(0,-0.75); %l20

    
            \draw [line width = 0.5mm][color = color00](3+0.9, 4.5) -- +(0, 0.25) -- (8-0.9, 4.5+0.25) -- +(0, -0.25);    %line 1-2
            \draw [line width = 0.5mm][color = color01](3+0.3, 10.125) -- +(0, -0.25) -- (3+0.3, 4.5+0.25) -- +(0, -0.25);     %line 3-1
            \draw [line width = 0.5mm][color = color02](3+0.6, 4.5) -- +(0, 0.25) -- (8-0.25, 7.5-0.9) -- +(0.25, 0);      %line 1-5            
            \draw [line width = 0.5mm][color = color03](8-0.6, 4.5) -- +(0, 0.25) -- (4.25, 7.5-0.9) -- +(-0.25, 0);     %line 2-4
            \draw [line width = 0.5mm][color = color04](8-0.3, 4.5) -- +(0, 0.25) -- (15-0.25, 8.25+0.3) -- +(0.25, 0);   %line 2-6
            \draw [line width = 0.5mm][color = color05](3+0.9, 10.125) -- +(0, -0.25) -- (8+0.3, 10.125-0.25) -- +(0, 0.25);     %line 3-9
            \draw [line width = 0.5mm][color = color06](4-0.4, 10.125) -- (3+0.6, 12);  %line 3-24
            \draw [line width = 0.5mm][color = color07](4, 7.5-0.3) -- +(0.25, 0) -- (8+0.6, 10.125-0.25) -- +(0, 0.25);       %line 4-9
            \draw [line width = 0.5mm][color = color08](8, 7.5-0.3) -- +(0.25, 0) -- (12+0.3, 10.125-0.25) -- +(0, 0.25);    %line 5-10
            \draw [line width = 0.5mm][color = color09](15, 8.25+0.9) -- +(-0.25, 0) -- (12+0.9, 10.125-0.25) -- +(0, 0.25); %line 6-10          
            \draw [line width = 0.5mm][color = color10](12-0.3, 4.5) -- +(0, 0.25) -- (15-0.25, 6+0.3) -- +(0.25, 0); %line 7-8
            \draw [line width = 0.5mm][color = color11](15, 6+0.6) -- +(-0.25, 0) -- (8+0.9, 10.125-0.25) -- +(0, 0.25);   %line 8-9
            \draw [line width = 0.5mm][color = color12](15, 6+0.9) -- +(-0.25, 0) -- (12+0.6, 10.125-0.25) -- +(0, 0.25); %line 8-10
            \draw [line width = 0.5mm][color = color13](8+0.3, 10.125) -- (8+0.3, 12);  %line 9-11            
            \draw [line width = 0.5mm][color = color14](8+0.9, 10.125) -- +(0, 0.25) -- (12+0.3, 12-0.25) -- +(0, 0.25);  %line 9-12            
            \draw [line width = 0.5mm][color = color15](12+0.3, 10.125) -- +(0, 0.25) -- (8+0.9, 12-0.25) -- +(0, 0.25);  %line 10-11
            \draw [line width = 0.5mm][color = color16](12+0.9, 10.125) -- (12+0.9, 12);  %line 10-12            
            \draw [line width = 0.5mm][color = color17](8+0.9, 12) -- +(0, 0.25) -- (15-0.25, 14.25+0.6) -- +(0.25, 0);  %line 11-13
            \draw [line width = 0.5mm][color = color18](6, 14.25-0.9) -- +(0.25, 0) -- (8+0.3, 12+0.25) -- +(0, -0.25);  %line 14-11
            \draw [line width = 0.5mm][color = color19](12+0.9, 12) -- +(0, 0.25) -- (15-0.25, 14.25+0.3) -- +(0.25, 0);  %line 12-13
            \draw [line width = 0.5mm][color = color20](12+0.6, 12) -- +(0, 0.25) -- (15-0.25, 18-0.6) -- +(0.25, 0);  %line 12-23
            \draw [line width = 0.5mm][color = color21](15, 14.25+0.9) -- +(-0.25, 0) -- (15-0.25, 18-0.9) -- +(0.25, 0);  %line 13-23
            \draw [line width = 0.5mm][color = color22](6, 14.25-0.3) -- +(-0.25, 0) -- (4.5-0.3, 16.5-0.25) -- +(0, 0.25);  %line 14-16
            \draw [line width = 0.5mm][color = color23](3+0.6, 14.25) -- +(0, 0.25) -- (4.5-0.9, 16.5-0.25) -- +(0, 0.25); %line 15-16
            \draw [line width = 0.5mm][color = color24](3+0.9, 14.25) -- +(0, 0.25) -- (8+0.6, 20.25-0.25) -- +(0, 0.25); %line 15-21            
            \draw [line width = 0.5mm][color = color25](3+0.6, 14.25) -- (3+0.6, 12);  %line 15-24
            \draw [line width = 0.5mm][color = color26](1.5, 18.75-0.9) -- +(0.25, 0) -- (4.5-0.9, 16.5+0.25) -- +(0, -0.25);  %line 17-16
            \draw [line width = 0.5mm][color = color27](4.5-0.3, 16.5) -- +(0, 0.25) -- (8+0.3, 16.5+0.25) -- +(0, -0.25);  %line 16-19
            \draw [line width = 0.5mm][color = color28](1.5, 18.75-0.3) -- +(0.25, 0) -- (4+0.3, 20.25-0.25) -- +(0, 0.25);  %line 17-18
            \draw [line width = 0.5mm][color = color29](1.5, 18.75-0.6) -- +(0.25, 0) -- (12+0.9, 20.25-0.25) -- +(0, 0.25);  %line 17-22
            \draw [line width = 0.5mm][color = color30](4+0.9, 20.25) -- +(0, -0.25) -- (8+0.3, 20.25-0.25) -- +(0, 0.25);  %line 18-21
            \draw [line width = 0.5mm][color = color31](8+0.9, 16.5) -- +(0, 0.25) -- (12+0.3, 16.5+0.25) -- +(0, -0.25); %line 19-20
            \draw [line width = 0.5mm][color = color32](12+0.9, 16.5) -- +(0, 0.25) -- (15-0.25, 18-0.3) -- +(0.25, 0);  %line 20-23
            \draw [line width = 0.5mm][color = color33](8+0.9, 20.25) -- +(0, -0.25) -- (12+0.3, 20.25-0.25) -- +(0, 0.25); %line 21-22
    
            %%% Conventional generators
            \draw[color = black] (3+0.3, 4.5-0.25) to [sV] (3+0.3,4.5-0.75) node[anchor=north east]{\Large$g_1$};
            \draw[color = black] (3+0.3, 4.5)--(3+0.3, 4.5-0.25);
            \draw[color = black] (8-0.9, 4.5-0.25) to [sV] (8-0.9, 4.5-0.75) node[anchor=north east]{\Large$g_2$};
            \draw[color = black] (8-0.9, 4.5)--(8-0.9, 4.5-0.25);
            \draw[color = black] (12-0.9, 4.5-0.25) to [sV] (12-0.9, 4.5-0.75) node[anchor=north east]{\Large$g_3$};
            \draw[color = black] (12-0.9, 4.5)--(12-0.9, 4.5-0.25);
            \draw[color = black] (15+0.25, 14.25+0.9) node[anchor = south west, rotate=0, xshift=6, yshift=6]{\Large $g_4$}  to [sV] (15+0.75, 14.25+0.9) ;
            \draw[color = black] (15, 14.25+0.9)--(15+0.25, 14.25+0.9);
            \draw[color = black] (3+0.3, 14.25+0.25) to [sV] (3+0.3, 14.25+0.75) node[anchor=south east, xshift=0, yshift=0]{\Large$g_{5/6}$};
            \draw[color = black] (3+0.3, 14.25)-- (3+0.3, 14.25+0.25);
            \draw[color = black] (4.5-0.6, 16.5+0.25) to [sV] (4.5-0.6, 16.5+0.75) node[anchor=south, xshift=0, yshift=0]{\Large$g_{7}$};
            \draw[color = color_GFPP] (4.5-0.6, 16.5)--(4.5-0.6, 16.5+0.25);
            \draw[color = black] (15+0.25, 18-0.9) node[anchor = north west, rotate=0, xshift=-6, yshift=-6]{\Large $g_{11/12}$}  to [sV] (15+0.75, 18-0.9) ;
            \draw[color = black] (15, 18-0.9)--(15+0.25, 18-0.9);
            \draw[color = black] (4+0.3, 20.25+0.25) to [sV] (4+0.3, 20.25+0.75) node[anchor=south west, yshift=0]{\Large$g_8$};
            \draw[color = black] (4+0.3, 20.25)--(4+0.3, 20.25+0.25);
            \draw[color = black] (8+0.9, 20.25+0.25) to [sV] (8+0.9, 20.25+0.75) node[anchor=south west, yshift=0]{\Large$g_9$};
            \draw[color = black] (8+0.9, 20.25)--(8+0.9, 20.25+0.25);
            \draw[color = black] (12+0.6, 20.25+0.25) to [sV] (12+0.6, 20.25+0.75) node[anchor=south west, yshift=0]{\Large$g_{10}$};
            \draw[color = black] (12+0.6, 20.25)--(12+0.6, 20.25+0.25);
        
        
            % %%% Wind farms
            \draw[color = IEE_blue] (3+0.9, 10.125+0.25) to [sV] (3+0.9, 10.125+0.75) node[anchor=south west, xshift=0, yshift=0]{\Large$w_{1}$};
            \draw[color = IEE_blue] (3+0.9, 10.125)--(3+0.9, 10.125+0.25);
            
            \draw[color = IEE_blue] (8+0.25, 7.5-0.9) to [sV] (8+0.75, 7.5-0.9) node[anchor=north west, xshift=2, yshift=0]{\Large$w_{2}$};
            \draw[color = IEE_blue] (8, 7.5-0.9)--(8+0.25, 7.5-0.9);
            
            \draw[color = IEE_blue] (12-0.9, 4.5+0.25) to [sV] (12-0.9, 4.5+0.75) node[anchor=south east, xshift=0, yshift=0]{\Large$w_3$};
            \draw[color = IEE_blue] (12-0.9, 4.5)--(12-0.9, 4.5+0.25);
            \draw[color = IEE_blue] (3+0.3, 14.25-0.25) to [sV] (3+0.3, 14.25-0.75) node[anchor=north east, xshift=0, yshift=-2]{\Large$w_{4}$};
            \draw[color = IEE_blue] (3+0.3, 14.25)--(3+0.3, 14.25-0.25);
            \draw[color = IEE_blue] (8+0.3, 20.25+0.25) to [sV] (8+0.3, 20.25+0.75) node[anchor=south east, xshift=0, yshift=0]{\Large$w_{5}$};
            \draw[color = IEE_blue] (8+0.3, 20.25)--(8+0.3, 20.25+0.25);

            \draw[color = IEE_blue] (15+0.25, 18-0.3) node[anchor = south west, rotate=0, xshift=6, yshift=6]{\Large $w_{6}$}  to [sV] (15+0.75, 18-0.3) ;
            \draw[color = IEE_blue] (15, 18-0.3)--(15+0.25, 18-0.3);

            \foreach \colorCode / \start/\name/\direction/\rot/\shift  in {
                NodeColor01/{3, 4.5}/n_{1}/north east/0/{1.2,0},
                NodeColor02/{8, 4.5}/n_{2}/north west/0/{-1.2,0},
                NodeColor03/{3, 10.125}/n_{3}/east/0/{1.2,0},       
                NodeColor04/{4, 7.5}/n_{4}/east/0/{0,-1.2},      
                NodeColor05/{8, 7.5}/n_{5}/east/0/{0,-1.2},       
                NodeColor06/{15, 8.25}/n_{6}/north/0/{0,1.2},  
                NodeColor07/{12, 4.5}/n_{7}/north west/0/{-1.2,0},
                NodeColor08/{15, 6}/n_{8}/north/0/{0,1.2},    
                NodeColor09/{8, 10.125}/n_{9}/east/0/{1.2,0},        
                NodeColor10/{12, 10.125}/n_{10}/east/0/{1.2,0},     
                NodeColor11/{8, 12}/n_{11}/east/0/{1.2,0},
                NodeColor12/{12, 12}/n_{12}/east/0/{1.2,0},
                NodeColor13/{15, 14.25}/n_{13}/north/0/{0,1.2},
                NodeColor14/{6, 14.25}/n_{14}/south/0/{0,-1.2},
                NodeColor15/{3, 14.25}/n_{15}/south east/0/{1.2,0},
                NodeColor16/{4.5, 16.5}/n_{16}/west/0/{-1.2,0}, 
                NodeColor17/{1.5, 18.75}/n_{17}/east/0/{0,-1.2},
                NodeColor18/{4, 20.25}/n_{18}/east/0/{1.2,0},
                NodeColor19/{8, 16.5}/n_{19}/east/0/{1.2,0}, 
                NodeColor20/{12, 16.5}/n_{20}/east/0/{1.2,0}, 
                NodeColor21/{8, 20.25}/n_{21}/east/0/{1.2,0},
                NodeColor22/{12, 20.25}/n_{22}/east/0/{1.2,0},
                NodeColor23/{15, 18}/n_{23}/south/0/{0,-1.2},
                NodeColor24/{3, 12}/n_{24}/north east/0/{1.2,0}}
            {
                \node[anchor=\direction] (\name) at (\start) {\Large$\name$};
                \draw [color=\colorCode, line width=0.8mm] (\start) -- ($(\start)+(\shift)$);
            }
    
        
        % \end{scope}

    \pgfplotsset{
        colormap={lmps}{
            color = (orange1)
            color = (orange2)
            }
    }

      \pgfplotscolorbardrawstandalone[
            colormap/viridis,
            % colorbar horizontal,
            % colormap access=map,
            colorbar style = {title=Line Load in \%,
                                title style={rotate=-90, at={(2,0.5)}, anchor=south},
                                y dir=reverse,
                                ytick={100,80,60,40,20,0}, % Manually reverse tick labels
                                yticklabels={0,20,40,60,80,100}, % Ensure they are displayed correctly
                                yshift=20cm,  % Vertical shift to move colorbar along y-axis
                                xshift=17cm,
                                % at = {(15, 10)},
                                % anchor = south,
                                },
            % at = {(1,1)},
            % anchor = south,
            point meta min = 0, 
            point meta max = 100
        ]

        \pgfplotscolorbardrawstandalone[
            colormap name=lmps,
            % colorbar horizontal,
            % colormap access=map,
            colorbar style = {title= LMP in \$/MWh,
                                title style={
                                    % rotate=-90,
                                    at={(2,0.5)}, anchor=south},
                                % y dir=reverse,
                                ytick={50, 40, 30, 20, 10, 0}, % Manually reverse tick labels
                                yticklabels={0, 10, 20, 30, 40, 50}, % Ensure they are displayed correctly
                                yshift=-10cm,
                                % xshift=17 cm,
                                },
            point meta min = 0, 
            point meta max = 50
        ]


    % \node[draw, white, rectangle, fill=white, inner sep=0.25cm] (strich) at (0,-0.15) {};
    \end{circuitikz}
    
 
}


==> figures/evaluation_method.tex <==
\resizebox{\columnwidth}{!}{%
    \usetikzlibrary{arrows} 
    \usetikzlibrary{positioning}
    
    \begin{tikzpicture}[
        node distance= 0.5cm and 0cm,
        every path/.style={line width=0.3 mm},
        every node/.style={rectangle, draw=black, fill=white, text=black, align=center, minimum width=2.5cm, line width=0.1mm
        % minimum height=1cm
        }
    ]
    
        % Nodes
        \node (main) {\textbf{FM Run} \\ $z^*$, $\mathbf{p}^*$, $\boldsymbol{f}^*$ \\ $\lambda_{slack}^*$, $\phiLoVec^*$, $\phiUpVec^*$};
        % \node (spatial) [below left=of main,] {Spatial Aggregation};
        % \node (aggregation) [at={(8,4)}] {Grid Aggregation};
        \node (aggregation) [right =of main, xshift=0.5cm] {\textbf{Grid} \\ \textbf{Aggregation}};
        \node (am_run) [right =of aggregation, xshift=0.5cm] {\textbf{AM Run} \\ $\tilde{z}^*$, $\mathbf{\tilde{p}}^*$};
        \node (pf_am) [right =of am_run, xshift=0.5cm] {\textbf{PF of} $\mathbf{\tilde{p}}^*$ \textbf{on FM} \\ $\pfVecOp$};
        \node (comp_ofv)[above = of aggregation] {$z^*\, \mathrm{vs.}\, \tilde{z}^*$};
        % \node (comp_pf)[below = of aggregation] {$\pfVecOp$};
        
        
        % Arrows
        \draw [-{Stealth}] (main.east) -- (aggregation.west);
        \draw [-{Stealth}] (main.east)(aggregation.east) -- (am_run.west);
        \draw [-{Stealth}] (main.east)(am_run.east) -- (pf_am.west);

        \draw [dashed, -{Stealth}] (am_run.north) |- (comp_ofv.east);
        \draw [dashed, {Stealth}-] (comp_ofv.west) -| (main.north);
        % \draw [densely dotted, -{Stealth}] (pf_am.south) |- (comp_pf.east);
        % \draw [densely dotted, {Stealth}-] (comp_pf.west) -| (main.south);
        
    \end{tikzpicture}
}

